A Diagrammatic Approach to Quantum Dynamics

We present a diagrammatic approach to quantum dynamics based on the categorical algebraic structure of strongly complementary observables. We provide physical semantics to our approach in terms of quantum clocks and quantisation of time. We show that quantum dynamical systems arise naturally as the algebras of a certain dagger Frobenius monad, with the morphisms and tensor product of the category of algebras playing the role, respectively, of equivariant transformations and synchronised parallel composition of dynamical systems. We show that the Weyl Canonical Commutation Relations between time and energy are an incarnation of the bialgebra law and we derive Schr\"{o}dinger's equation from a process-theoretic perspective. Finally, we use diagrammatic symmetry-observable duality to prove Stone's proposition and von Neumann's Mean Ergodic proposition, recasting the results as two faces of the very same coin.

==> figures/FAcomult.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.50cm) -- (1.00cm,-0.50cm) -- (1.00cm,0.50cm) -- (-1.00cm,0.50cm) -- (-1.00cm,-0.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-0.50) {};
		\node (1) at (-0.33,0.50) {};
		\node (2) at (0.33,0.50) {};
		\node [style=green dot] (3) at (-0.00,0.01) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3);
		\draw [out=120.00,in=270.00] (3) to (1.center);
		\draw [out=60.00,in=270.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FAmult.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.50cm) -- (1.00cm,-0.50cm) -- (1.00cm,0.50cm) -- (-1.00cm,0.50cm) -- (-1.00cm,-0.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,-0.50) {};
		\node (1) at (0.33,-0.50) {};
		\node (2) at (0.00,0.50) {};
		\node [style=green dot] (3) at (-0.00,-0.01) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (3);
		\draw [out=90.00,in=300.00] (1.center) to (3);
		\draw [out=90.00,in=270.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PE.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.75cm) -- (1.00cm,-1.75cm) -- (1.00cm,1.75cm) -- (-1.00cm,1.75cm) -- (-1.00cm,-1.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.03,-1.75) {};
		\node (1) at (-0.22,1.75) {};
		\node [style=wide box] (2) at (0.03,-0.65) {$(\alpha)^\dagger$};
		\node [style=effect] (3) at (0.44,0.70) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (2.63.43) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PEmultL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,-0.65) {$P_{E}$};
		\node [style=wide box] (3) at (0.00,0.65) {$P_{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PEmultR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,0.00) {$P_{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PEtransL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,0.00) {$P_{E}^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PEtransR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,0.00) {$P_{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PEunitL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,0.00) {$P_{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SchrEq1L.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,2.00) {};
		\node (1) at (0.25,2.00) {};
		\node [style=state] (2) at (0.00,-1) {$\psi$};
		\node [style=wide box] (3) at (0.00,0.5) {$(\alpha)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.116.57) to (0.center);
		\draw [out=90.00,in=270.00] (3.63.43) to (1.center);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SchrEq1R.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,2.00) {};
		\node (1) at (0.50,2.00) {};
		\node [style=state] (2) at (-0.50,0.3) {$\psi$};
		\node [style=state] (3) at (0.50,0.3) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.90.00) to (0.center);
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SchrEq2L.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.00,2.00) {};
		\node [style=state] (1) at (-0.25,-1) {$\psi$};
		\node [style=state] (2) at (0.75,-1) {$t$};
		\node [style=wide box] (3) at (0.00,0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.90.00) to (0.center);
		\draw [out=90.00,in=270.00] (1.90.00) to (3.243.43);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SchrEq2R.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,2.00) {};
		\node [style=state] (1) at (-0.50,0.3) {$\psi$};
		\node [style=state] (2) at (0.50,0.3) {$t$};
		\node [style=effect] (3) at (0.50,1.5) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (1.90.00) to (0.center);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StoneL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.19,-2.00) {};
		\node (1) at (0.06,2.00) {};
		\node [style=state] (2) at (0.62,-1) {$t$};
		\node [style=wide box] (3) at (0.06,0.80) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (0.center) to (3.243.43);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StoneM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.60,-2.00) {};
		\node (1) at (-0.85,2.00) {};
		\node [style=state] (2) at (1.2,-1.0) {$t$};
		\node [style=wide box] (3) at (-0.60,-0.00) {$\alpha^\dagger$};
		\node [style=red dot] (4) at (0.44,1.07) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (3.116.57) to (1.center);
		\draw [out=90.00,in=180.00] (3.63.43) to (4);
		\draw [out=90.00,in=0.00] (2.90.00) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/StoneR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,-2.00) {};
		\node (1) at (-0.50,2.00) {};
		\node [style=wide box] (2) at (-0.50,0.00) {$P_{E}$};
		\node [style=state] (3) at (1.00,-1) {$t$};
		\node [style=effect] (4) at (1.00,1) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WeylCCRL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.36,-2.00) {};
		\node (1) at (-0.36,2.00) {};
		\node [style=state] (2) at (0.50,-1.5) {$t$};
		\node [style=green dot] (3) at (-0.36,-0.64) {};
		\node [style=red dot] (4) at (-0.36,0.64) {};
		\node [style=effect] (5) at (0.50,1.5) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3);
		\draw [out=90.00,in=270.00] (4) to (1.center);
		\draw [out=135.00,in=225.00] (3) to (4);
		\draw [out=90.00,in=325.00] (2.90.00) to (4);
		\draw [out=45.00,in=270.00] (3) to (5.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WeylCCRM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.48,-2.00) {};
		\node (1) at (-0.48,2.00) {};
		\node [style=state] (2) at (0.50,-1.5) {$t$};
		\node [style=green dot] (3) at (-0.5,-0.64) {};
		\node [style=green dot] (4) at (0.5,-0.64) {};
		\node [style=red dot] (5) at (-0.5,0.64) {};
		\node [style=red dot] (6) at (0.5,0.64) {};
		\node [style=effect] (7) at (0.50,1.5) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3);
		\draw [out=90.00,in=270.00] (2.90.00) to (4);
		\draw [out=90.00,in=270.00] (5) to (1.center);
		\draw [out=90.00,in=270.00] (6) to (7.270.00);
		\draw [out=120.00,in=240.00] (3) to (5);
		\draw [out=120.00,in=300.00] (4) to (5);
		\draw [out=60.00,in=240.00] (3) to (6);
		\draw [out=60.00,in=300.00] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WeylCCRR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,-2.00) {};
		\node (1) at (-0.50,2.00) {};
		\node [style=state] (2) at (0.50,-1.5) {$t$};
		\node [style=red dot] (3) at (-0.00,-0.46) {};
		\node [style=green dot] (4) at (-0.00,0.46) {};
		\node [style=effect] (5) at (0.50,1.5) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (3);
		\draw [out=90.00,in=325.00] (2.90.00) to (3);
		\draw [out=90.00,in=270.00] (3) to (4);
		\draw [out=120.00,in=270.00] (4) to (1.center);
		\draw [out=45.00,in=270.00] (4) to (5.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WeylCCRRR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0.00,-0.80) {$t$};
		\node [style=effect] (1) at (0.00,0.80) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.90.00) to (1.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WeylCCRScalar.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0.00,-0.70) {$t$};
		\node [style=effect] (1) at (0.00,0.70) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.90.00) to (1.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraMorphismL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.75cm) -- (1.00cm,-1.75cm) -- (1.00cm,1.75cm) -- (-1.00cm,1.75cm) -- (-1.00cm,-1.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-1.75) {};
		\node (1) at (0.25,-1.75) {};
		\node (2) at (-0.00,1.75) {};
		\node [style=wide box] (3) at (0.00,-0.87) {$\alpha$};
		\node [style=box] (4) at (0.00,0.70) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.243.43);
		\draw [out=90.00,in=270.00] (1.center) to (3.296.57);
		\draw [out=90.00,in=270.00] (4.90.00) to (2.center);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraMorphismR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.75cm) -- (1.00cm,-1.75cm) -- (1.00cm,1.75cm) -- (-1.00cm,1.75cm) -- (-1.00cm,-1.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.44,-1.75) {};
		\node (1) at (0.22,-1.75) {};
		\node (2) at (-0.03,1.75) {};
		\node [style=box] (3) at (-0.44,-0.87) {$\Phi$};
		\node [style=wide box] (4) at (-0.03,0.70) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (4.90.00) to (2.center);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.243.43);
		\draw [out=90.00,in=270.00] (1.center) to (4.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraMultL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-2.00cm) -- (2.00cm,-2.00cm) -- (2.00cm,2.00cm) -- (-2.00cm,2.00cm) -- (-2.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-2.00) {};
		\node (1) at (0.40,-2.00) {};
		\node (2) at (1.20,-2.00) {};
		\node (3) at (-0.00,2.00) {};
		\node [style=red dot] (4) at (0.8,-0.80) {};
		\node [style=wide box] (5) at (0.00,0.80) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (1.center) to (4);
		\draw [out=90.00,in=300.00] (2.center) to (4);
		\draw [out=90.00,in=270.00] (5.90.00) to (3.center);
		\draw [out=90.00,in=270.00] (0.center) to (5.243.43);
		\draw [out=90.00,in=270.00] (4) to (5.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraMultR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-2.00cm) -- (2.00cm,-2.00cm) -- (2.00cm,2.00cm) -- (-2.00cm,2.00cm) -- (-2.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.98,-2.00) {};
		\node (1) at (-0.48,-2.00) {};
		\node (2) at (0.18,-2.00) {};
		\node (3) at (-0.07,2.00) {};
		\node [style=wide box] (4) at (-0.73,-1.00) {$\alpha$};
		\node [style=wide box] (5) at (-0.07,0.80) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (4.243.43);
		\draw [out=90.00,in=270.00] (1.center) to (4.296.57);
		\draw [out=90.00,in=270.00] (5.90.00) to (3.center);
		\draw [out=90.00,in=270.00] (4.90.00) to (5.243.43);
		\draw [out=90.00,in=270.00] (2.center) to (5.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraTensorProduct.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-1.50cm) -- (2.00cm,-1.50cm) -- (2.00cm,1.50cm) -- (-2.00cm,1.50cm) -- (-2.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-1.25,-1.50) {};
		\node (1) at (0.07,-1.50) {};
		\node (2) at (0.75,-1.50) {};
		\node (3) at (-1.00,1.50) {};
		\node (4) at (1.00,1.50) {};
		\node [style=green dot] (5) at (0.07,-0.75) {};
		\node [style=wide box] (6) at (-1.00,0.65) {$\alpha$};
		\node [style=wide box] (7) at (1.00,0.65) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (1.center) to (5);
		\draw [out=90.00,in=270.00] (6.90.00) to (3.center);
		\draw [out=90.00,in=270.00] (7.90.00) to (4.center);
		\draw [out=90.00,in=270.00] (0.center) to (6.243.43);
		\draw [out=120.00,in=270.00] (5) to (6.296.57);
		\draw [out=90.00,in=270.00] (2.center) to (7.243.43);
		\draw [out=60.00,in=270.00] (5) to (7.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraTensorProductT.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-2.00cm) -- (2.00cm,-2.00cm) -- (2.00cm,2.00cm) -- (-2.00cm,2.00cm) -- (-2.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-1.25,-2.00) {};
		\node (1) at (0.75,-2.00) {};
		\node (2) at (-1.00,2.00) {};
		\node (3) at (1.00,2.00) {};
		\node [style=state] (4) at (-0.00,-1.5) {$t$};
		\node [style=green dot] (5) at (0.0,-0.56) {};
		\node [style=wide box] (6) at (-1.00,0.65) {$\alpha$};
		\node [style=wide box] (7) at (1.00,0.65) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (4.90.00) to (5);
		\draw [out=90.00,in=270.00] (6.90.00) to (2.center);
		\draw [out=90.00,in=270.00] (7.90.00) to (3.center);
		\draw [out=120.00,in=270.00] (5) to (6.296.57);
		\draw [out=60.00,in=270.00] (5) to (7.296.57);
		\draw [out=90.00,in=270.00] (0.center) to (6.243.43);
		\draw [out=90.00,in=270.00] (1.center) to (7.243.43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraTransGreenL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.40,-1.50) {};
		\node (1) at (0.60,-1.50) {};
		\node (2) at (-0.65,1.50) {};
		\node [style=wide box] (3) at (-0.40,-0.68) {$\alpha^\dagger$};
		\node [style=green dot] (4) at (0.31,0.60) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (3.116.57) to (2.center);
		\draw [out=90.00,in=180.00] (3.63.43) to (4);
		\draw [out=90.00,in=0.00] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraTransGreenR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-1.50) {};
		\node (1) at (0.75,-1.50) {};
		\node (2) at (-0.00,1.50) {};
		\node [style=small box] (3) at (0.75,-0.60) {};
		\node [style=wide box] (4) at (0.00,0.60) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (1.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (4.90.00) to (2.center);
		\draw [out=90.00,in=270.00] (0.center) to (4.243.43);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraTransL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-2.00cm) -- (2.00cm,-2.00cm) -- (2.00cm,2.00cm) -- (-2.00cm,2.00cm) -- (-2.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.80,-2.00) {};
		\node (1) at (0.6,-2.00) {};
		\node (2) at (-1.05,2.00) {};
		\node [style=wide box] (3) at (-0.80,-0.80) {$\alpha^\dagger$};
		\node [style=red dot] (4) at (0.2,0.60) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (3.116.57) to (2.center);
		\draw [out=90.00,in=180.00] (3.63.43) to (4);
		\draw [out=90.00,in=0.00] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraTransR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-2.00cm) -- (2.00cm,-2.00cm) -- (2.00cm,2.00cm) -- (-2.00cm,2.00cm) -- (-2.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-2.00) {};
		\node (1) at (1.05,-2.00) {};
		\node (2) at (-0.00,2.00) {};
		\node [style=wide box] (3) at (0.00,-0.20) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.243.43);
		\draw [out=90.00,in=270.00] (1.center) to (3.296.57);
		\draw [out=90.00,in=270.00] (3.90.00) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algebraUnitL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-2.00cm) -- (2.00cm,-2.00cm) -- (2.00cm,2.00cm) -- (-2.00cm,2.00cm) -- (-2.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-2.00) {};
		\node (1) at (-0.00,2.00) {};
		\node [style=red dot] (2) at (0.5,-0.80) {};
		\node [style=wide box] (3) at (0.00,0.80) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (0.center) to (3.243.43);
		\draw [out=90.00,in=270.00] (2) to (3.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaT.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.22,-1.50) {};
		\node (1) at (0.03,1.50) {};
		\node [style=state] (2) at (0.44,-0.60) {$t$};
		\node [style=wide box] (3) at (0.03,0.68) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (0.center) to (3.243.43);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaTmultL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,-0.65) {$\alpha_{t}$};
		\node [style=wide box] (3) at (0.00,0.65) {$\alpha_{s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaTmultR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,0.00) {$\alpha_{t+s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaTtransL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,0.00) {$\alpha_{t}^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaTtransR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,0.00) {$\alpha_{-t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaTunitL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.50) {};
		\node (1) at (-0.00,1.50) {};
		\node [style=wide box] (2) at (0.00,0.00) {$\alpha_{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipodeC.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.7,-0.75) {};
		\node (1) at (-0.7,0.75) {};
		\node [style=red dot] (2) at (-0.35,-0.34) {};
		\node [style=green dot] (3) at (0.35,0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=180.00,in=270.00] (2) to (1.center);
		\draw [out=0.00,in=180.00] (2) to (3);
		\draw [out=90.00,in=0.00] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipodeL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-0.75) {};
		\node (1) at (-0.00,0.75) {};
		\node [style=small box] (2) at (0.00,0.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/antipodeR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.7,-0.75) {};
		\node (1) at (0.7,0.75) {};
		\node [style=red dot] (2) at (0.35,-0.34) {};
		\node [style=green dot] (3) at (-0.35,0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=180.00] (0.center) to (3);
		\draw [out=180.00,in=0.00] (2) to (3);
		\draw [out=0.00,in=270.00] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebraL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.00cm) -- (1.00cm,-1.00cm) -- (1.00cm,1.00cm) -- (-1.00cm,1.00cm) -- (-1.00cm,-1.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.48,-1.00) {};
		\node (1) at (0.48,-1.00) {};
		\node (2) at (-0.48,1.00) {};
		\node (3) at (0.48,1.00) {};
		\node [style=green dot] (4) at (-0.48,-0.55) {};
		\node [style=green dot] (5) at (0.48,-0.55) {};
		\node [style=red dot] (6) at (-0.48,0.55) {};
		\node [style=red dot] (7) at (0.48,0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (4);
		\draw [out=90.00,in=270.00] (1.center) to (5);
		\draw [out=90.00,in=270.00] (6) to (2.center);
		\draw [out=90.00,in=270.00] (7) to (3.center);
		\draw [out=120.00,in=240.00] (4) to (6);
		\draw [out=120.00,in=300.00] (5) to (6);
		\draw [out=60.00,in=240.00] (4) to (7);
		\draw [out=60.00,in=300.00] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebraR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.00cm) -- (1.00cm,-1.00cm) -- (1.00cm,1.00cm) -- (-1.00cm,1.00cm) -- (-1.00cm,-1.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,-1.00) {};
		\node (1) at (0.33,-1.00) {};
		\node (2) at (-0.33,1.00) {};
		\node (3) at (0.33,1.00) {};
		\node [style=red dot] (4) at (-0.00,-0.36) {};
		\node [style=green dot] (5) at (-0.00,0.36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (4);
		\draw [out=90.00,in=300.00] (1.center) to (4);
		\draw [out=120.00,in=270.00] (5) to (2.center);
		\draw [out=60.00,in=270.00] (5) to (3.center);
		\draw [out=90.00,in=270.00] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boneLawL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (0.00,-0.34) {};
		\node [style=green dot] (1) at (0.00,0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capDefL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-0.75) {};
		\node (1) at (0.25,-0.75) {};
		\node [style=green dot] (2) at (0.00,-0.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=180.00] (0.center) to (2);
		\draw [out=90.00,in=0.00] (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capDefR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-0.75) {};
		\node (1) at (0.25,-0.75) {};
		\node [style=green dot] (2) at (0.00,-0.00) {};
		\node [style=green dot] (3) at (0.00,0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (2);
		\draw [out=90.00,in=300.00] (1.center) to (2);
		\draw [out=90.00,in=270.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-0.75cm) -- (1.50cm,-0.75cm) -- (1.50cm,0.75cm) -- (-1.50cm,0.75cm) -- (-1.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,-0.75) {};
		\node (1) at (0.50,-0.75) {};
		\node [style=green dot] (2) at (0.00,-0.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=180.00] (0.center) to (2);
		\draw [out=90.00,in=0.00] (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-0.75cm) -- (1.50cm,-0.75cm) -- (1.50cm,0.75cm) -- (-1.50cm,0.75cm) -- (-1.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,-0.75) {};
		\node (1) at (0.50,-0.75) {};
		\node [style=green dot] (2) at (0.00,-0.00) {};
		\node [style=green dot] (3) at (0.00,0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (2);
		\draw [out=90.00,in=300.00] (1.center) to (2);
		\draw [out=90.00,in=270.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicalAdjoinL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-1.25cm) -- (1.25cm,-1.25cm) -- (1.25cm,1.25cm) -- (-1.25cm,1.25cm) -- (-1.25cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.62,-1.25) {};
		\node [style=state] (1) at (-0.62,-0.56) {$g$};
		\node [style=green dot] (2) at (-0.03,0.56) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=180.00] (1.90.00) to (2);
		\draw [out=90.00,in=0.00] (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicalAdjoinR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-1.25cm) -- (1.25cm,-1.25cm) -- (1.25cm,1.25cm) -- (-1.25cm,1.25cm) -- (-1.25cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.25) {};
		\node [style=effect] (1) at (0.00,-0.06) {$g^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (1.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicalCopyL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-1.25cm) -- (1.25cm,-1.25cm) -- (1.25cm,1.25cm) -- (-1.25cm,1.25cm) -- (-1.25cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.42,1.25) {};
		\node (1) at (0.42,1.25) {};
		\node [style=state] (2) at (0.00,-0.56) {$g$};
		\node [style=green dot] (3) at (-0.00,0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=120.00,in=270.00] (3) to (0.center);
		\draw [out=60.00,in=270.00] (3) to (1.center);
		\draw [out=90.00,in=270.00] (2.90.00) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicalCopyR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-1.25cm) -- (1.25cm,-1.25cm) -- (1.25cm,1.25cm) -- (-1.25cm,1.25cm) -- (-1.25cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.42,1.25) {};
		\node (1) at (0.42,1.25) {};
		\node [style=state] (2) at (-0.42,0.06) {$g$};
		\node [style=state] (3) at (0.42,0.06) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.90.00) to (0.center);
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicalDeleteL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-1.25cm) -- (1.25cm,-1.25cm) -- (1.25cm,1.25cm) -- (-1.25cm,1.25cm) -- (-1.25cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0.00,-0.56) {$g$};
		\node [style=green dot] (1) at (0.00,0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.90.00) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicalTransL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-1.25cm) -- (1.25cm,-1.25cm) -- (1.25cm,1.25cm) -- (-1.25cm,1.25cm) -- (-1.25cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.62,-1.25) {};
		\node [style=state] (1) at (-0.62,-0.56) {$g$};
		\node [style=green dot] (2) at (-0.03,0.56) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=180.00] (1.90.00) to (2);
		\draw [out=90.00,in=0.00] (0.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicalTransR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.50cm,-1.25cm) -- (0.50cm,-1.25cm) -- (0.50cm,1.25cm) -- (-0.50cm,1.25cm) -- (-0.50cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.25) {};
		\node [style=effect] (1) at (0.00,-0.06) {$g^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (1.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgMultL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-2.00) {};
		\node (1) at (-0.25,2.00) {};
		\node (2) at (0.20,2.00) {};
		\node (3) at (0.60,2.00) {};
		\node [style=wide box] (4) at (0.00,-0.90) {$(\alpha)^\dagger$};
		\node [style=green dot] (5) at (0.36,1.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (4.270.00);
		\draw [out=120.00,in=270.00] (5) to (2.center);
		\draw [out=60.00,in=270.00] (5) to (3.center);
		\draw [out=90.00,in=270.00] (4.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (4.63.43) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgMultR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.02,-2.00) {};
		\node (1) at (-0.63,2.00) {};
		\node (2) at (-0.13,2.00) {};
		\node (3) at (0.23,2.00) {};
		\node [style=wide box] (4) at (-0.02,-0.90) {$(\alpha)^\dagger$};
		\node [style=wide box] (5) at (-0.38,1.00) {$(\alpha)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (4.270.00);
		\draw [out=90.00,in=270.00] (5.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (5.63.43) to (2.center);
		\draw [out=90.00,in=270.00] (4.116.57) to (5.270.00);
		\draw [out=90.00,in=270.00] (4.63.43) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgTransL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.40,-2.00) {};
		\node (1) at (0.60,-2.00) {};
		\node (2) at (-0.65,2.00) {};
		\node [style=wide box] (3) at (-0.40,-0.90) {$(\alpha)^\dagger$};
		\node [style=green dot] (4) at (0.31,0.80) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (3.116.57) to (2.center);
		\draw [out=90.00,in=180.00] (3.63.43) to (4);
		\draw [out=90.00,in=0.00] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgTransR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-2.00) {};
		\node (1) at (0.25,-2.00) {};
		\node (2) at (-0.00,2.00) {};
		\node [style=wide box] (3) at (0.00,-0.10) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.243.43);
		\draw [out=90.00,in=270.00] (1.center) to (3.296.57);
		\draw [out=90.00,in=270.00] (3.90.00) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgUnitL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-2.00) {};
		\node (1) at (-0.25,2.00) {};
		\node [style=wide box] (2) at (0.00,-0.90) {$(\alpha)^\dagger$};
		\node [style=green dot] (3) at (0.38,0.80) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (2.63.43) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgebraMultL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-2.00cm) -- (2.00cm,-2.00cm) -- (2.00cm,2.00cm) -- (-2.00cm,2.00cm) -- (-2.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.00,-2.00) {};
		\node (1) at (-0.25,2.00) {};
		\node (2) at (0.50,2.00) {};
		\node (3) at (1.50,2.00) {};
		\node [style=wide box] (4) at (-0.00,-0.8) {$\alpha^\dagger$};
		\node [style=green dot] (5) at (1,0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (4.270.00);
		\draw [out=120.00,in=270.00] (5) to (2.center);
		\draw [out=60.00,in=270.00] (5) to (3.center);
		\draw [out=90.00,in=270.00] (4.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (4.63.43) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgebraMultR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-2.00cm,-2.00cm) -- (2.00cm,-2.00cm) -- (2.00cm,2.00cm) -- (-2.00cm,2.00cm) -- (-2.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.09,-2.00) {};
		\node (1) at (-1.16,2.00) {};
		\node (2) at (-0.66,2.00) {};
		\node (3) at (0.16,2.00) {};
		\node [style=wide box] (4) at (-0.09,-0.8) {$\alpha^\dagger$};
		\node [style=wide box] (5) at (-0.91,0.8) {$\alpha^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (4.270.00);
		\draw [out=90.00,in=270.00] (5.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (5.63.43) to (2.center);
		\draw [out=90.00,in=270.00] (4.116.57) to (5.270.00);
		\draw [out=90.00,in=270.00] (4.63.43) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgebraTransL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.60,-2.00) {};
		\node (1) at (0.9,-2.00) {};
		\node (2) at (-0.85,2.00) {};
		\node [style=wide box] (3) at (-0.60,-0.8) {$\alpha^\dagger$};
		\node [style=green dot] (4) at (0.4,0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (3.116.57) to (2.center);
		\draw [out=90.00,in=180.00] (3.63.43) to (4);
		\draw [out=90.00,in=0.00] (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgebraTransR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-2.00) {};
		\node (1) at (1.25,-2.00) {};
		\node (2) at (-0.00,2.00) {};
		\node [style=wide box] (3) at (-0.00,-0.12) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.243.43);
		\draw [out=90.00,in=270.00] (1.center) to (3.296.57);
		\draw [out=90.00,in=270.00] (3.90.00) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coalgebraUnitL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-2.00) {};
		\node (1) at (-0.25,2.00) {};
		\node [style=wide box] (2) at (0.00,-0.8) {$\alpha^\dagger$};
		\node [style=green dot] (3) at (0.5,0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (2.63.43) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativityL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,-0.75) {};
		\node (1) at (0.33,-0.75) {};
		\node (2) at (-0.00,0.75) {};
		\node [style=green dot] (3) at (-0.00,0.30) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3) to (2.center);
		\draw [out=90.00,in=240.00] (1.center) to (3);
		\draw [out=90.00,in=300.00] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commutativityR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,-0.75) {};
		\node (1) at (0.33,-0.75) {};
		\node (2) at (-0.00,0.75) {};
		\node [style=green dot] (3) at (-0.00,0.30) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3) to (2.center);
		\draw [out=90.00,in=240.00] (0.center) to (3);
		\draw [out=90.00,in=300.00] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupDefL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,0.75) {};
		\node (1) at (0.25,0.75) {};
		\node [style=green dot] (2) at (0.00,0.04) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=180.00,in=270.00] (2) to (0.center);
		\draw [out=0.00,in=270.00] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupDefR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,0.75) {};
		\node (1) at (0.25,0.75) {};
		\node [style=green dot] (2) at (0.00,-0.34) {};
		\node [style=green dot] (3) at (0.00,0.38) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=120.00,in=270.00] (3) to (0.center);
		\draw [out=60.00,in=270.00] (3) to (1.center);
		\draw [out=90.00,in=270.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-0.75cm) -- (1.50cm,-0.75cm) -- (1.50cm,0.75cm) -- (-1.50cm,0.75cm) -- (-1.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,0.75) {};
		\node (1) at (0.50,0.75) {};
		\node [style=green dot] (2) at (0.00,-0.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=180.00,in=270.00] (2) to (0.center);
		\draw [out=0.00,in=270.00] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-0.75cm) -- (1.50cm,-0.75cm) -- (1.50cm,0.75cm) -- (-1.50cm,0.75cm) -- (-1.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,0.75) {};
		\node (1) at (0.50,0.75) {};
		\node [style=green dot] (2) at (0.00,-0.45) {};
		\node [style=green dot] (3) at (0.00,-0.00) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2) to (3);
		\draw [out=120.00,in=270.00] (3) to (0.center);
		\draw [out=60.00,in=270.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eigenstateL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,1.50) {};
		\node (1) at (0.25,1.50) {};
		\node [style=state] (2) at (0.00,-1) {$\psi$};
		\node [style=wide box] (3) at (0.00,0.3) {$(\alpha)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.116.57) to (0.center);
		\draw [out=90.00,in=270.00] (3.63.43) to (1.center);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/eigenstateR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,1.50) {};
		\node (1) at (0.50,1.50) {};
		\node [style=state] (2) at (-0.50,0.15) {$\psi$};
		\node [style=state] (3) at (0.50,0.15) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.90.00) to (0.center);
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobeniusAlgebra1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.60cm) -- (1.00cm,-0.60cm) -- (1.00cm,0.60cm) -- (-1.00cm,0.60cm) -- (-1.00cm,-0.60cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,-0.60) {};
		\node (1) at (0.33,-0.60) {};
		\node (2) at (0.00,0.60) {};
		\node [style=green dot] (3) at (-0.00,-0.01) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (3);
		\draw [out=90.00,in=300.00] (1.center) to (3);
		\draw [out=90.00,in=270.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobeniusLawL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.60,-0.75) {};
		\node (1) at (0.35,-0.75) {};
		\node (2) at (-0.35,0.75) {};
		\node (3) at (0.60,0.75) {};
		\node [style=green dot] (4) at (0.35,-0.30) {};
		\node [style=green dot] (5) at (-0.35,0.30) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (1.center) to (4);
		\draw [out=90.00,in=270.00] (5) to (2.center);
		\draw [out=90.00,in=240.00] (0.center) to (5);
		\draw [out=120.00,in=300.00] (4) to (5);
		\draw [out=60.00,in=270.00] (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobeniusLawM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,-0.75) {};
		\node (1) at (0.33,-0.75) {};
		\node (2) at (-0.33,0.75) {};
		\node (3) at (0.33,0.75) {};
		\node [style=green dot] (4) at (0.00,-0.26) {};
		\node [style=green dot] (5) at (0.00,0.26) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (4);
		\draw [out=90.00,in=300.00] (1.center) to (4);
		\draw [out=120.00,in=270.00] (5) to (2.center);
		\draw [out=60.00,in=270.00] (5) to (3.center);
		\draw [out=90.00,in=270.00] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobeniusLawR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.35,-0.75) {};
		\node (1) at (0.60,-0.75) {};
		\node (2) at (-0.60,0.75) {};
		\node (3) at (0.35,0.75) {};
		\node [style=green dot] (4) at (-0.35,-0.30) {};
		\node [style=green dot] (5) at (0.35,0.30) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (4);
		\draw [out=90.00,in=270.00] (5) to (3.center);
		\draw [out=120.00,in=270.00] (4) to (2.center);
		\draw [out=60.00,in=240.00] (4) to (5);
		\draw [out=90.00,in=300.00] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenCopyL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,0.75) {};
		\node (1) at (0.25,0.75) {};
		\node [style=red dot] (2) at (0.00,-0.51) {};
		\node [style=green dot] (3) at (0.00,0.17) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=120.00,in=270.00] (3) to (0.center);
		\draw [out=60.00,in=270.00] (3) to (1.center);
		\draw [out=90.00,in=270.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenCopyR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.34,0.75) {};
		\node (1) at (0.34,0.75) {};
		\node [style=red dot] (2) at (-0.34,-0.34) {};
		\node [style=red dot] (3) at (0.34,-0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2) to (0.center);
		\draw [out=90.00,in=270.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenDeleteL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-0.75) {};
		\node (1) at (0.25,-0.75) {};
		\node [style=red dot] (2) at (0.00,-0.17) {};
		\node [style=green dot] (3) at (0.00,0.51) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (2);
		\draw [out=90.00,in=300.00] (1.center) to (2);
		\draw [out=90.00,in=270.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenDeleteR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.34,-0.75) {};
		\node (1) at (0.34,-0.75) {};
		\node [style=green dot] (2) at (-0.34,0.34) {};
		\node [style=green dot] (3) at (0.34,0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2);
		\draw [out=90.00,in=270.00] (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/groupInvL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.00cm) -- (1.00cm,-1.00cm) -- (1.00cm,1.00cm) -- (-1.00cm,1.00cm) -- (-1.00cm,-1.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.00,1.00) {};
		\node [style=state] (1) at (0.00,-0.45) {$g$};
		\node [style=small box] (2) at (0.00,0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.90.00) to (0.center);
		\draw [out=90.00,in=270.00] (1.90.00) to (2.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/groupInvR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.00cm) -- (1.00cm,-1.00cm) -- (1.00cm,1.00cm) -- (-1.00cm,1.00cm) -- (-1.00cm,-1.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.00,1.00) {};
		\node [style=state] (1) at (0.00,0.05) {$g^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (1.90.00) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/groupMultL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-1.25cm) -- (1.25cm,-1.25cm) -- (1.25cm,1.25cm) -- (-1.25cm,1.25cm) -- (-1.25cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,1.25) {};
		\node [style=state] (1) at (-0.5,-0.56) {$g$};
		\node [style=state] (2) at (0.5,-0.56) {$h$};
		\node [style=red dot] (3) at (0.00,0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3) to (0.center);
		\draw [out=90.00,in=240.00] (1.90.00) to (3);
		\draw [out=90.00,in=300.00] (2.90.00) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/groupMultR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-1.25cm) -- (1.25cm,-1.25cm) -- (1.25cm,1.25cm) -- (-1.25cm,1.25cm) -- (-1.25cm,-1.25cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.00,1.25) {};
		\node [style=state] (1) at (0.00,0.06) {$g\cdot h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (1.90.00) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/historyL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.75cm) -- (1.00cm,-1.75cm) -- (1.00cm,1.75cm) -- (-1.00cm,1.75cm) -- (-1.00cm,-1.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,-1.75) {};
		\node (1) at (0.33,-1.75) {};
		\node (2) at (-0.00,1.75) {};
		\node [style=red dot] (3) at (-0.00,-1.05) {};
		\node [style=box] (4) at (0.00,0.25) {$\Psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (0.center) to (3);
		\draw [out=90.00,in=300.00] (1.center) to (3);
		\draw [out=90.00,in=270.00] (3) to (4.270.00);
		\draw [out=90.00,in=270.00] (4.90.00) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/historyProof1L.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-2.00) {};
		\node (1) at (-0.00,2.00) {};
		\node [style=box] (2) at (0.00,0.00) {$\Psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/historyProof1M.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.50,-2.00) {};
		\node (1) at (-0.00,2.00) {};
		\node [style=red dot] (2) at (-0.46,-1.35) {};
		\node [style=red dot] (3) at (-0.00,-0.45) {};
		\node [style=box] (4) at (0.00,0.45) {$\Psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (2) to (3);
		\draw [out=90.00,in=300.00] (0.center) to (3);
		\draw [out=90.00,in=270.00] (3) to (4.270.00);
		\draw [out=90.00,in=270.00] (4.90.00) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/historyProof1R.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-2.00cm) -- (1.00cm,-2.00cm) -- (1.00cm,2.00cm) -- (-1.00cm,2.00cm) -- (-1.00cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.25,-2.00) {};
		\node (1) at (-0.00,2.00) {};
		\node [style=red dot] (2) at (-0.50,-1.80) {};
		\node [style=box] (3) at (-0.50,-0.50) {$\Psi$};
		\node [style=wide box] (4) at (0.00,1.00) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (4.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (2) to (3.270.00);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.243.43);
		\draw [out=90.00,in=270.00] (0.center) to (4.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/historyR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.75cm) -- (1.00cm,-1.75cm) -- (1.00cm,1.75cm) -- (-1.00cm,1.75cm) -- (-1.00cm,-1.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.44,-1.75) {};
		\node (1) at (0.22,-1.75) {};
		\node (2) at (-0.03,1.75) {};
		\node [style=box] (3) at (-0.44,-0.87) {$\Psi$};
		\node [style=wide box] (4) at (-0.03,0.70) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (4.90.00) to (2.center);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.243.43);
		\draw [out=90.00,in=270.00] (1.center) to (4.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopfLawC.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.00cm) -- (1.00cm,-1.00cm) -- (1.00cm,1.00cm) -- (-1.00cm,1.00cm) -- (-1.00cm,-1.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.00) {};
		\node (1) at (0.00,1.00) {};
		\node [style=green dot] (2) at (0.00,-0.50) {};
		\node [style=red dot] (3) at (0.00,0.50) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2);
		\draw [out=90.00,in=270.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopfLawL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.00cm) -- (1.00cm,-1.00cm) -- (1.00cm,1.00cm) -- (-1.00cm,1.00cm) -- (-1.00cm,-1.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.02,-1.00) {};
		\node (1) at (0.02,1.00) {};
		\node [style=green dot] (2) at (0.02,-0.62) {};
		\node [style=small box] (3) at (0.30,0.00) {};
		\node [style=red dot] (4) at (0.02,0.62) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2);
		\draw [out=90.00,in=270.00] (4) to (1.center);
		\draw [out=45.00,in=270.00] (2) to (3.270.00);
		\draw [out=90.00,in=315.00] (3.90.00) to (4);
		\draw [out=135.00,in=225.00] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopfLawR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.00cm) -- (1.00cm,-1.00cm) -- (1.00cm,1.00cm) -- (-1.00cm,1.00cm) -- (-1.00cm,-1.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.02,-1.00) {};
		\node (1) at (-0.02,1.00) {};
		\node [style=green dot] (2) at (-0.02,-0.62) {};
		\node [style=small box] (3) at (-0.30,0.00) {};
		\node [style=red dot] (4) at (-0.02,0.62) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2);
		\draw [out=90.00,in=270.00] (4) to (1.center);
		\draw [out=135.00,in=270.00] (2) to (3.270.00);
		\draw [out=90.00,in=225.00] (3.90.00) to (4);
		\draw [out=45.00,in=315.00] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadFrobeniusLawL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.54,-0.75) {};
		\node (1) at (-0.11,-0.75) {};
		\node (2) at (0.40,-0.75) {};
		\node (3) at (-0.54,0.75) {};
		\node (4) at (0.03,0.75) {};
		\node (5) at (0.54,0.75) {};
		\node [style=red dot] (6) at (0.40,-0.36) {};
		\node [style=red dot] (7) at (0.03,0.36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (2.center) to (6);
		\draw [out=90.00,in=270.00] (7) to (4.center);
		\draw [out=90.00,in=270.00] (0.center) to (3.center);
		\draw [out=90.00,in=240.00] (1.center) to (7);
		\draw [out=120.00,in=300.00] (6) to (7);
		\draw [out=60.00,in=270.00] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadFrobeniusLawR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.75cm,-0.75cm) -- (0.75cm,-0.75cm) -- (0.75cm,0.75cm) -- (-0.75cm,0.75cm) -- (-0.75cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.54,-0.75) {};
		\node (1) at (0.03,-0.75) {};
		\node (2) at (0.54,-0.75) {};
		\node (3) at (-0.54,0.75) {};
		\node (4) at (-0.11,0.75) {};
		\node (5) at (0.40,0.75) {};
		\node [style=red dot] (6) at (0.03,-0.36) {};
		\node [style=red dot] (7) at (0.40,0.36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (1.center) to (6);
		\draw [out=90.00,in=270.00] (7) to (5.center);
		\draw [out=90.00,in=270.00] (0.center) to (3.center);
		\draw [out=120.00,in=270.00] (6) to (4.center);
		\draw [out=60.00,in=240.00] (6) to (7);
		\draw [out=90.00,in=300.00] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadMult.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,-0.75) {$\mathcal{H}$};
		\node (1) at (0.00,-0.75) {$\mathcal{G}$};
		\node (2) at (0.60,-0.75) {$\mathcal{G}$};
		\node (3) at (-0.5,0.75) {$\mathcal{H}$};
		\node (4) at (0.30,0.75) {$\mathcal{G}$};
		\node [style=red dot] (5) at (0.3,-0.02) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (3);
		\draw [out=90.00,in=240.00] (1) to (5);
		\draw [out=90.00,in=300.00] (2) to (5);
		\draw [out=90.00,in=270.00] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadSquareLawL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.60,-0.75) {};
		\node (1) at (-0.15,-0.75) {};
		\node (2) at (0.15,-0.75) {};
		\node (3) at (0.71,-0.75) {};
		\node (4) at (-0.60,0.75) {};
		\node (5) at (0.39,0.75) {};
		\node [style=red dot] (6) at (0.0,-0.38) {};
		\node [style=red dot] (7) at (0.39,0.36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (1.center) to (6);
		\draw [out=90.00,in=300.00] (2.center) to (6);
		\draw [out=90.00,in=270.00] (7) to (5.center);
		\draw [out=90.00,in=270.00] (0.center) to (4.center);
		\draw [out=90.00,in=240.00] (6) to (7);
		\draw [out=90.00,in=300.00] (3.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadSquareLawR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.60,-0.75) {};
		\node (1) at (-0.14,-0.75) {};
		\node (2) at (0.45,-0.75) {};
		\node (3) at (0.75,-0.75) {};
		\node (4) at (-0.60,0.75) {};
		\node (5) at (0.35,0.75) {};
		\node [style=red dot] (6) at (0.6,-0.38) {};
		\node [style=red dot] (7) at (0.35,0.36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=240.00] (2.center) to (6);
		\draw [out=90.00,in=300.00] (3.center) to (6);
		\draw [out=90.00,in=270.00] (7) to (5.center);
		\draw [out=90.00,in=270.00] (0.center) to (4.center);
		\draw [out=90.00,in=240.00] (1.center) to (7);
		\draw [out=90.00,in=300.00] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadTriangleLaw1L.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.60,-0.75) {};
		\node (1) at (0.67,-0.75) {};
		\node (2) at (-0.60,0.75) {};
		\node (3) at (0.38,0.75) {};
		\node [style=red dot] (4) at (0.05,-0.34) {};
		\node [style=red dot] (5) at (0.38,0.36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (5) to (3.center);
		\draw [out=90.00,in=270.00] (0.center) to (2.center);
		\draw [out=90.00,in=240.00] (4) to (5);
		\draw [out=90.00,in=300.00] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadTriangleLaw1R.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.50cm,-0.75cm) -- (0.50cm,-0.75cm) -- (0.50cm,0.75cm) -- (-0.50cm,0.75cm) -- (-0.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-0.75) {};
		\node (1) at (0.25,-0.75) {};
		\node (2) at (-0.25,0.75) {};
		\node (3) at (0.25,0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.center);
		\draw [out=90.00,in=270.00] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadTriangleLaw2L.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.60,-0.75) {};
		\node (1) at (-0.00,-0.75) {};
		\node (2) at (-0.60,0.75) {};
		\node (3) at (0.38,0.75) {};
		\node [style=red dot] (4) at (0.65,-0.34) {};
		\node [style=red dot] (5) at (0.38,0.36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (5) to (3.center);
		\draw [out=90.00,in=270.00] (0.center) to (2.center);
		\draw [out=90.00,in=240.00] (1.center) to (5);
		\draw [out=90.00,in=300.00] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadTriangleLaw2R.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-0.50cm,-0.75cm) -- (0.50cm,-0.75cm) -- (0.50cm,0.75cm) -- (-0.50cm,0.75cm) -- (-0.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.25,-0.75) {};
		\node (1) at (0.25,-0.75) {};
		\node (2) at (-0.25,0.75) {};
		\node (3) at (0.25,0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.center);
		\draw [out=90.00,in=270.00] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monadUnit.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.33,-0.75) {$\mathcal{H}$};
		\node (1) at (-0.33,0.75) {$\mathcal{H}$};
		\node (2) at (0.42,0.75) {$\mathcal{G}$};
		\node [style=red dot] (3) at (0.42,0.04) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0) to (1);
		\draw [out=90.00,in=270.00] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pvs.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.00cm) -- (1.00cm,-1.00cm) -- (1.00cm,1.00cm) -- (-1.00cm,1.00cm) -- (-1.00cm,-1.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.00,-1.00) {};
		\node (1) at (-0.25,1.00) {};
		\node (2) at (0.25,1.00) {};
		\node [style=wide box] (3) at (0.00,0.05) {$(\alpha)^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.270.00);
		\draw [out=90.00,in=270.00] (3.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (3.63.43) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snakeL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-0.75cm) -- (1.25cm,-0.75cm) -- (1.25cm,0.75cm) -- (-1.25cm,0.75cm) -- (-1.25cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.75,-0.75) {};
		\node (1) at (0.75,0.75) {};
		\node [style=green dot] (2) at (0.35,-0.34) {};
		\node [style=green dot] (3) at (-0.35,0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=180.00] (0.center) to (3);
		\draw [out=180.00,in=0.00] (2) to (3);
		\draw [out=0.00,in=270.00] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snakeR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.25cm,-0.75cm) -- (1.25cm,-0.75cm) -- (1.25cm,0.75cm) -- (-1.25cm,0.75cm) -- (-1.25cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.75,-0.75) {};
		\node (1) at (-0.75,0.75) {};
		\node [style=green dot] (2) at (-0.35,-0.34) {};
		\node [style=green dot] (3) at (0.35,0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=180.00,in=270.00] (2) to (1.center);
		\draw [out=0.00,in=180.00] (2) to (3);
		\draw [out=90.00,in=0.00] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/specialLawL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-0.75cm) -- (1.00cm,-0.75cm) -- (1.00cm,0.75cm) -- (-1.00cm,0.75cm) -- (-1.00cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.00,-0.75) {};
		\node (1) at (-0.00,0.75) {};
		\node [style=green dot] (2) at (-0.00,-0.36) {};
		\node [style=green dot] (3) at (-0.00,0.36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2);
		\draw [out=90.00,in=270.00] (3) to (1.center);
		\draw [out=135.00,in=225.00] (2) to (3);
		\draw [out=45.00,in=315.00] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stateEvolution.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.00cm,-1.50cm) -- (1.00cm,-1.50cm) -- (1.00cm,1.50cm) -- (-1.00cm,1.50cm) -- (-1.00cm,-1.50cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.22,-1.50) {};
		\node (1) at (-0.03,1.50) {};
		\node [style=state] (2) at (-0.44,-1) {$\psi$};
		\node [style=wide box] (3) at (-0.03,0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.243.43);
		\draw [out=90.00,in=270.00] (0.center) to (3.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetryCapL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-0.75cm) -- (1.50cm,-0.75cm) -- (1.50cm,0.75cm) -- (-1.50cm,0.75cm) -- (-1.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,-0.75) {};
		\node (1) at (0.50,-0.75) {};
		\node [style=green dot] (2) at (0.00,0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=180.00] (0.center) to (2);
		\draw [out=90.00,in=0.00] (1.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetryCapR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-0.75cm) -- (1.50cm,-0.75cm) -- (1.50cm,0.75cm) -- (-1.50cm,0.75cm) -- (-1.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,-0.75) {};
		\node (1) at (0.50,-0.75) {};
		\node (2) at (-0.50,0.00) {};
		\node (3) at (0.50,0.00) {};
		\node [style=green dot] (4) at (0.00,0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (3.center);
		\draw [out=90.00,in=270.00] (1.center) to (2.center);
		\draw [out=90.00,in=180.00] (2.center) to (4);
		\draw [out=90.00,in=0.00] (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetryCupL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-0.75cm) -- (1.50cm,-0.75cm) -- (1.50cm,0.75cm) -- (-1.50cm,0.75cm) -- (-1.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,0.75) {};
		\node (1) at (0.50,0.75) {};
		\node [style=green dot] (2) at (0.00,-0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=180.00,in=270.00] (2) to (0.center);
		\draw [out=0.00,in=270.00] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetryCupR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-0.75cm) -- (1.50cm,-0.75cm) -- (1.50cm,0.75cm) -- (-1.50cm,0.75cm) -- (-1.50cm,-0.75cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,0.75) {};
		\node (1) at (0.50,0.75) {};
		\node (2) at (-0.50,0.00) {};
		\node (3) at (0.50,0.00) {};
		\node [style=green dot] (4) at (0.00,-0.34) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=180.00,in=270.00] (4) to (2.center);
		\draw [out=0.00,in=270.00] (4) to (3.center);
		\draw [out=90.00,in=270.00] (2.center) to (1.center);
		\draw [out=90.00,in=270.00] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vNL.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (0.06,-2.00) {};
		\node (1) at (-0.19,2.00) {};
		\node [style=wide box] (2) at (0.06,-0.50) {$\alpha^\dagger$};
		\node [style=effect] (3) at (0.62,1) {$E^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.116.57) to (1.center);
		\draw [out=90.00,in=270.00] (2.63.43) to (3.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vNM.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.19,-2.00) {};
		\node (1) at (0.06,2.00) {};
		\node [style=state] (2) at (0.62,-1) {$E$};
		\node [style=wide box] (3) at (0.06,0.60) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (3.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (0.center) to (3.243.43);
		\draw [out=90.00,in=270.00] (2.90.00) to (3.296.57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vNR.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-1.50cm,-2.00cm) -- (1.50cm,-2.00cm) -- (1.50cm,2.00cm) -- (-1.50cm,2.00cm) -- (-1.50cm,-2.00cm);
	\begin{pgfonlayer}{nodelayer}
		\node (0) at (-0.50,-2.00) {};
		\node (1) at (-0.50,2.00) {};
		\node [style=wide box] (2) at (-0.50,0.00) {$\alpha_{t}$};
		\node [style=state] (3) at (1.00,-1) {$E$};
		\node [style=effect] (4) at (1.00,1) {$t^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90.00,in=270.00] (0.center) to (2.270.00);
		\draw [out=90.00,in=270.00] (2.90.00) to (1.center);
		\draw [out=90.00,in=270.00] (3.90.00) to (4.270.00);
	\end{pgfonlayer}
\end{tikzpicture}


==> symbols/XcomultSym.tex <==
\begin{tikzpicture} [scale=0.4,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [red dot] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XcounitSym.tex <==
\begin{tikzpicture} [scale=0.4,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [red dot] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [red dot] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XmultSym.tex <==
\begin{tikzpicture} [scale=0.4,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [red dot] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XunitSym.tex <==
\begin{tikzpicture} [scale=0.4,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [red dot] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZcomultSym.tex <==
\begin{tikzpicture} [scale=0.4,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [green dot] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZcounitSym.tex <==
\begin{tikzpicture} [scale=0.4,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [green dot] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [green dot] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZmultSym.tex <==
\begin{tikzpicture} [scale=0.4,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [green dot] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZunitSym.tex <==
\begin{tikzpicture} [scale=0.4,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [green dot] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=0.5,transform shape] %% DO NOT CHANGE

\def\deltax{0.5} %% CAN BE CHANGED
\def\deltay{0.4} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [small box] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

